Products of pairs of Dehn twists and maximal real Lefschetz fibrations

We address the problem of existence and uniqueness of a factorization of a given element of the modular group into a product of two Dehn twists. As a geometric application, we conclude that any maximal real elliptic Lefschetz fibration is algebraic.

==> gle/01-pseudo.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(4.275,2.06435)(0,0)%
\put(0,0){\includegraphics{gle/inc/01-pseudo_inc}}
\put(2.25437,0.0352778){\makebox(0,0)[lb]{{\normalsize $A$}}}
\put(1.31155,1.74615){\makebox(0,0)[lb]{{\normalsize $B=A^{\mathrm{t}}$}}}
\put(1.02659,0.271097){\makebox(0,0)[lb]{{\normalsize $\Y$}}}
\put(2.98659,1.5251){\makebox(0,0)[lb]{{\normalsize $\Y$}}}
\end{picture}


==> gle/03-monodromy.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(5.25411,4.79557)(0,0)%
\put(0,0){\includegraphics{gle/inc/03-monodromy_inc}}
\put(1.70817,1.5626){\makebox(0,0)[lb]{{\normalsize $\Gd_1$}}}
\put(3.1723,1.5626){\makebox(0,0)[lb]{{\normalsize $\Gd_w$}}}
\put(3.7914,4.02276){\makebox(0,0)[lb]{{\normalsize $\!\!b=b_1$}}}
\put(4.8684,1.9876){\makebox(0,0)[lb]{{\normalsize $b_n$}}}
\put(1.24778,4.08771){\makebox(0,0)[lb]{{\normalsize $b_2$}}}
\put(0.0352778,1.9876){\makebox(0,0)[lb]{{\normalsize $b_3$}}}
\put(2.42863,4.46471){\makebox(0,0)[lb]{{\normalsize $S_1$}}}
\put(0.285219,3.22721){\makebox(0,0)[lb]{{\normalsize $S_2$}}}
\put(4.55517,3.22721){\makebox(0,0)[lb]{{\normalsize $S_n$}}}
\put(2.40964,2.11629){\makebox(0,0)[lb]{{\normalsize $\ldots$}}}
\put(2.36534,0.71494){\makebox(0,0)[lb]{{\normalsize $B_+$}}}
\put(0.349169,0.814708){\makebox(0,0)[lb]{{\normalsize $B_\R$}}}
\put(1.82215,3.36238){\makebox(0,0)[lb]{{\normalsize $\Gg_1$}}}
\put(0.976123,2.15413){\makebox(0,0)[lb]{{\normalsize $\Gg_2$}}}
\end{picture}


==> gle/Farey.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(5.85285,6.04272)(0,0)%
\put(0,0){\includegraphics{gle/inc/Farey_inc}}
\put(2.81028,0.0352778){\makebox(0,0)[lb]{{\normalsize $\frac01$}}}
\put(2.81028,5.58528){\makebox(0,0)[lb]{{\normalsize $\frac10$}}}
\put(5.58528,2.81028){\makebox(0,0)[lb]{{\normalsize $\frac11$}}}
\put(0.0352778,2.81028){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac11$}}}
\put(4.7725,0.848056){\makebox(0,0)[lb]{{\normalsize $\frac12$}}}
\put(4.7725,4.7725){\makebox(0,0)[lb]{{\normalsize $\frac21$}}}
\put(0.848056,0.848056){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac12$}}}
\put(0.848056,4.7725){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac21$}}}
\put(3.87222,0.246512){\makebox(0,0)[lb]{{\normalsize $\frac13$}}}
\put(5.37404,1.74833){\makebox(0,0)[lb]{{\normalsize $\frac23$}}}
\put(5.37404,3.87222){\makebox(0,0)[lb]{{\normalsize $\frac32$}}}
\put(3.87222,5.37404){\makebox(0,0)[lb]{{\normalsize $\frac31$}}}
\put(1.74833,0.246512){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac13$}}}
\put(0.246512,1.74833){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac23$}}}
\put(0.246512,3.87222){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac32$}}}
\put(1.74833,5.37404){\makebox(0,0)[lb]{{\normalsize $\llap{$-$}\frac31$}}}
\end{picture}


==> gle/Vn.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(4.08976,3.61551)(0,0)%
\put(0,0){\includegraphics{gle/inc/Vn_inc}}
\put(0.509531,1.68528){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.63513,1.05385){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.975927,0.518552){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(1.5281,0.160877){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(2.14265,0.0352778){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.79096,0.160877){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.30938,0.518552){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(3.68393,1.05385){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.80953,1.68528){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.68393,2.31671){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.30938,2.852){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.79096,3.20968){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(2.14265,3.33528){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(1.5281,3.20968){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.975927,2.852){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(0.63513,2.31671){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.0352778,2.11672){\makebox(0,0)[lb]{{\normalsize $r_1$}}}
\put(0.0352778,1.28759){\makebox(0,0)[lb]{{\normalsize $r_2$}}}
\end{picture}


==> gle/n-2.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(4.27819,3.855)(0,0)%
\put(0,0){\includegraphics{gle/inc/n-2_inc}}
\put(0.0352778,2.23208){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.0352778,1.37797){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.462329,0.638298){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(1.202,0.211247){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(2.03923,0.211247){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.79578,0.638298){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.22283,1.37797){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.22283,2.23208){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(2.7789,2.97175){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.05611,3.3988){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(1.18513,3.3988){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(0.445452,2.97175){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.93797,0.173018){\makebox(0,0)[lb]{{\normalsize $A$}}}
\put(0.231533,3.41804){\makebox(0,0)[lb]{{\normalsize $A^{\mathrm{t}}$}}}
\put(3.63931,1.80713){\makebox(0,0)[lb]{{\normalsize axis}}}
\end{picture}


==> gle/n-3.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(3.8691,3.56537)(0,0)%
\put(0,0){\includegraphics{gle/inc/n-3_inc}}
\put(0.242459,1.66021){\makebox(0,0)[lb]{{\normalsize $B$}}}
\put(0.365173,1.09588){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.651693,0.599611){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(1.06746,0.231269){\makebox(0,0)[lb]{{\normalsize $B\hide{^{\mathrm{t}}}$}}}
\put(1.61227,0.0352778){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.18531,0.0352778){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(2.71746,0.231269){\makebox(0,0)[lb]{{\normalsize $B$}}}
\put(3.17964,0.599611){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.46616,1.09588){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.54246,1.66021){\makebox(0,0)[lb]{{\normalsize $B\hide{^{\mathrm{t}}}$}}}
\put(3.46616,2.22454){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(3.17964,2.72081){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(2.71746,3.08915){\makebox(0,0)[lb]{{\normalsize $B$}}}
\put(2.18531,3.28514){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(1.61227,3.28514){\makebox(0,0)[lb]{{\normalsize $R$}}}
\put(1.06746,3.08915){\makebox(0,0)[lb]{{\normalsize $B\hide{^{\mathrm{t}}}$}}}
\put(0.651693,2.72081){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.365173,2.22454){\makebox(0,0)[lb]{{\normalsize $L$}}}
\put(0.0352778,2.73959){\makebox(0,0)[lb]{{\normalsize $r_1$}}}
\put(0.0352778,0.614588){\makebox(0,0)[lb]{{\normalsize $r_2$}}}
\end{picture}


==> gle/splice.inc <==
\setlength{\unitlength}{1cm}%
\noindent{}\begin{picture}(8.70268,1.33082)(0,0)%
\put(0,0){\includegraphics{gle/inc/splice_inc}}
\put(3.41528,0.785826){\makebox(0,0)[lb]{{\normalsize $\skeleton\hide{''}$}}}
\put(1.47169,0.83224){\makebox(0,0)[lb]{{\normalsize $u$}}}
\put(2.13857,1.02528){\makebox(0,0)[lb]{{\normalsize $e\rlap{$''$}$}}}
\put(0.0352778,0.295826){\makebox(0,0)[lb]{{\normalsize $\skeleton\hide'$}}}
\put(2.78013,0.34224){\makebox(0,0)[lb]{{\normalsize $v$}}}
\put(2.13857,0.0352778){\makebox(0,0)[lb]{{\normalsize $e\rlap{$'$}$}}}
\put(7.23419,0.825397){\makebox(0,0)[lb]{{\normalsize $u$}}}
\put(8.21763,0.349083){\makebox(0,0)[lb]{{\normalsize $v$}}}
\put(7.73857,0.83724){\makebox(0,0)[lb]{{\normalsize $e$}}}
\put(4.73815,0.597788){\makebox(0,0)[lb]{{\normalsize $\longmapsto$}}}
\end{picture}

